The eROSITA Final Equatorial-Depth Survey (eFEDS): X-ray Observable-to-Mass-and-Redshift Relations of Galaxy Clusters and Groups with Weak-Lensing Mass Calibration from the Hyper Suprime-Cam Subaru Strategic Program Survey

We present the first weak-lensing mass calibration and X-ray scaling relations of galaxy clusters and groups selected in the $eROSITA$ Final Equatorial Depth Survey (eFEDS) observed by Spectrum Roentgen Gamma/$eROSITA$ over a contiguous footprint with an area of $\approx140$ deg$^2$, using the three-year (S19A) weak-lensing data from the Hyper Suprime-Cam (HSC) Subaru Strategic Program survey. In this work, a sample of $434$ optically confirmed galaxy clusters (and groups) at redshift $0.01\lesssim z \lesssim1.3$ with a median of $0.35$ is studied, of which $313$ systems are uniformly covered by the HSC survey to enable the extraction of the weak-lensing shear observable. In a Bayesian population modelling, we perform a blind analysis for the weak-lensing mass calibration by simultaneously modelling the observed count rate $\eta$ and the shear profile $g$ of individual clusters through the count rate-to-mass-and-redshift ($\eta$--$M_{500}$--$z$) and weak-lensing mass-to-mass-and-redshift ($M_{\mathrm{WL}}$--$M_{500}$--$z$) relations, respectively, while accounting for the bias in these observables using simulation-based calibrations. As a result, the count rate-inferred and lensing-calibrated cluster mass is obtained from the joint modelling of the scaling relations, as the ensemble mass spanning a range of $10^{13}h^{-1}M_{\odot}\lesssim M_{500}\lesssim10^{15} h^{-1}M_{\odot}$ with a median of $\approx10^{14} h^{-1}M_{\odot}$ for the eFEDS sample. With the mass calibration, we further model the X-ray observable-to-mass-and-redshift relations, including the rest-frame soft-band and bolometric luminosity ($L_{\mathrm{X}}$ and $L_{\mathrm{b}}$), the emission-weighted temperature $T_{\mathrm{X}}$, the mass of intra-cluster medium $M_{\mathrm{g}}$, and the mass proxy $Y_{\mathrm{X}}$, which is the product of $T_{\mathrm{X}}$ and $M_{\mathrm{g}}$. (abridged)

==> (inline-0) <==
\begin{tabular}{cccccc|cccccc|cccccc|cccccc|}
\hline\hline
 \multirow{2}{*}{Name} & \multicolumn{5}{c|}{ $\log\left(\frac{\Mfiveoo}{\Msunh}\right)$ } &
 \multirow{2}{*}{Name} & \multicolumn{5}{c|}{ $\log\left(\frac{\Mfiveoo}{\Msunh}\right)$ } &
 \multirow{2}{*}{Name} & \multicolumn{5}{c|}{ $\log\left(\frac{\Mfiveoo}{\Msunh}\right)$ } &
 \multirow{2}{*}{Name} & \multicolumn{5}{c|}{ $\log\left(\frac{\Mfiveoo}{\Msunh}\right)$ } \\
                                    & \multicolumn{2}{c}{  $R > 0.2\Mpch$ } & \multicolumn{2}{c}{  $R > 0.5\Mpch$ } & \multicolumn{1}{c|}{  with spec-\redshift }&
                                    & \multicolumn{2}{c}{  $R > 0.2\Mpch$ } & \multicolumn{2}{c}{  $R > 0.5\Mpch$ } & \multicolumn{1}{c|}{  with spec-\redshift }&
                                    & \multicolumn{2}{c}{  $R > 0.2\Mpch$ } & \multicolumn{2}{c}{  $R > 0.5\Mpch$ } & \multicolumn{1}{c|}{  with spec-\redshift }&
                                    & \multicolumn{2}{c}{  $R > 0.2\Mpch$ } & \multicolumn{2}{c}{  $R > 0.5\Mpch$ } & \multicolumn{1}{c|}{  with spec-\redshift }\\                                    
(1) & (2) & (3) & (4) & (5) & (6) &
(1) & (2) & (3) & (4) & (5) & (6) &
(1) & (2) & (3) & (4) & (5) & (6) &
(1) & (2) & (3) & (4) & (5) & (6) \\
\hline 
  J093712.8+031651    & $ 13.508 $    & $ 13.680 \pm 0.111 $    & $ 13.516 $    & $ 13.686 \pm 0.111 $   &                       &
  J083811.8-015934    & $ 14.737 $    & $ 14.725 \pm 0.083 $    & $ 14.742 $    & $ 14.730 \pm 0.085 $   &                       &
  J093520.9+023234    & $ 14.406 $    & $ 14.671 \pm 0.083 $    & $ 14.398 $    & $ 14.671 \pm 0.085 $   & $ 14.675 \pm 0.085 $    &
  J092121.2+031726    & $ 14.732 $    & $ 14.692 \pm 0.090 $    & $ 14.715 $    & $ 14.676 \pm 0.091 $   & $ 14.650 \pm 0.092 $    \\
  J085751.6+031039    & $ 14.651 $    & $ 14.704 \pm 0.094 $    & $ 14.613 $    & $ 14.666 \pm 0.094 $   & $ 14.672 \pm 0.094 $    &
  J092647.5+050032    & $ 14.690 $    & $ 14.743 \pm 0.085 $    & $ 14.682 $    & $ 14.737 \pm 0.087 $   &                       &
  J084528.6+032739    & $ 14.731 $    & $ 14.624 \pm 0.089 $    & $ 14.717 $    & $ 14.608 \pm 0.090 $   & $ 14.590 \pm 0.091 $    &
  J090131.1+030056    & $ 14.201 $    & $ 14.411 \pm 0.098 $    & $ 14.173 $    & $ 14.384 \pm 0.098 $   & $ 14.381 \pm 0.098 $    \\
  J083651.3+030002    & $ 14.164 $    & $ 14.265 \pm 0.096 $    & $ 14.143 $    & $ 14.243 \pm 0.096 $   & $ 14.233 \pm 0.096 $    &
  J091057.2+041730    & $ 14.101 $    & $ 14.078 \pm 0.094 $    & $ 14.111 $    & $ 14.087 \pm 0.095 $   &                       &
  J093513.0+004757    & $ 14.825 $    & $ 14.756 \pm 0.087 $    & $ 14.808 $    & $ 14.739 \pm 0.088 $   & $ 14.730 \pm 0.089 $    &
  J092023.2+013444    & $ 14.565 $    & $ 14.538 \pm 0.080 $    & $ 14.584 $    & $ 14.557 \pm 0.082 $   &                       \\
  J092735.3+014423    & $ 13.675 $    & $ 13.820 \pm 0.110 $    & $ 13.669 $    & $ 13.813 \pm 0.109 $   & $ 13.799 \pm 0.109 $    &
  J093003.3+035630    & $ 14.366 $    & $ 14.312 \pm 0.091 $    & $ 14.358 $    & $ 14.303 \pm 0.092 $   & $ 14.298 \pm 0.092 $    &
  J092405.0-013059    & $ 14.181 $    & $ 14.328 \pm 0.090 $    & $ 14.170 $    & $ 14.320 \pm 0.092 $   & $ 14.317 \pm 0.092 $    &
  J085436.6+003835    & $ 13.926 $    & $ 14.005 \pm 0.103 $    & $ 13.906 $    & $ 13.984 \pm 0.103 $   & $ 13.965 \pm 0.103 $    \\
  J085217.0-010131    & $ 14.612 $    & $ 14.626 \pm 0.086 $    & $ 14.609 $    & $ 14.624 \pm 0.088 $   & $ 14.618 \pm 0.088 $    &
  J090540.0+043440    & $ 14.459 $    & $ 14.472 \pm 0.102 $    & $ 14.435 $    & $ 14.448 \pm 0.102 $   &                       &
  J083933.8-014044    & $ 14.690 $    & $ 14.605 \pm 0.092 $    & $ 14.667 $    & $ 14.581 \pm 0.092 $   & $ 14.571 \pm 0.093 $    &
  J085931.9+030839    & $ 14.198 $    & $ 14.282 \pm 0.096 $    & $ 14.176 $    & $ 14.260 \pm 0.096 $   & $ 14.254 \pm 0.096 $    \\
  J092209.3+034628    & $ 14.400 $    & $ 14.526 \pm 0.092 $    & $ 14.377 $    & $ 14.504 \pm 0.093 $   & $ 14.508 \pm 0.093 $    &
  J091453.6+041613    & $ 14.172 $    & $ 14.220 \pm 0.100 $    & $ 14.146 $    & $ 14.194 \pm 0.100 $   & $ 14.189 \pm 0.100 $    &
  J091417.7+031159    & $ 14.025 $    & $ 13.931 \pm 0.105 $    & $ 14.019 $    & $ 13.926 \pm 0.105 $   & $ 13.941 \pm 0.105 $    &
  J090210.6+032513    & $ 13.811 $    & $ 13.890 \pm 0.109 $    & $ 13.827 $    & $ 13.908 \pm 0.110 $   & $ 13.900 \pm 0.111 $    \\
  J085913.1+031334    & $ 13.606 $    & $ 13.631 \pm 0.120 $    & $ 13.611 $    & $ 13.636 \pm 0.118 $   & $ 13.637 \pm 0.118 $    &
  J092049.5+024513    & $ 14.476 $    & $ 14.380 \pm 0.093 $    & $ 14.461 $    & $ 14.364 \pm 0.094 $   & $ 14.362 \pm 0.094 $    &
  J091033.8+005100    & $ 14.311 $    & $ 14.261 \pm 0.091 $    & $ 14.309 $    & $ 14.258 \pm 0.092 $   & $ 14.251 \pm 0.092 $    &
  J091610.1-002348    & $ 14.567 $    & $ 14.669 \pm 0.094 $    & $ 14.546 $    & $ 14.648 \pm 0.095 $   & $ 14.654 \pm 0.094 $    \\
  J093009.0+040144    & $ 14.271 $    & $ 14.253 \pm 0.092 $    & $ 14.265 $    & $ 14.247 \pm 0.093 $   & $ 14.228 \pm 0.093 $    &
  J092546.3-014347    & $ 14.129 $    & $ 14.179 \pm 0.095 $    & $ 14.114 $    & $ 14.165 \pm 0.095 $   &                       &
  J085620.7+014649    & $ 14.483 $    & $ 14.465 \pm 0.080 $    & $ 14.505 $    & $ 14.487 \pm 0.083 $   & $ 14.484 \pm 0.083 $    &
  J091315.0+034850    & $ 14.394 $    & $ 14.399 \pm 0.088 $    & $ 14.394 $    & $ 14.399 \pm 0.090 $   & $ 14.407 \pm 0.089 $    \\
  J092921.7+040040    & $ 14.338 $    & $ 14.383 \pm 0.088 $    & $ 14.343 $    & $ 14.389 \pm 0.090 $   &                       &
  J091215.3-021743    & $ 14.153 $    & $ 14.337 \pm 0.097 $    & $ 14.125 $    & $ 14.308 \pm 0.096 $   &                       &
  J090930.6+034055    & $ 14.471 $    & $ 14.328 \pm 0.093 $    & $ 14.497 $    & $ 14.351 \pm 0.095 $   &                       &
  J093500.7+005417    & $ 14.368 $    & $ 14.352 \pm 0.090 $    & $ 14.364 $    & $ 14.348 \pm 0.092 $   & $ 14.324 \pm 0.093 $    \\
  J092821.2+042149    & $ 14.143 $    & $ 14.229 \pm 0.096 $    & $ 14.127 $    & $ 14.214 \pm 0.096 $   &                       &
  J092650.5+035755    & $ 14.259 $    & $ 14.184 \pm 0.093 $    & $ 14.260 $    & $ 14.183 \pm 0.094 $   & $ 14.191 \pm 0.094 $    &
  J085849.8+022800    & $ 14.110 $    & $ 14.056 \pm 0.098 $    & $ 14.099 $    & $ 14.045 \pm 0.098 $   & $ 14.043 \pm 0.098 $    &
  J083900.6+020057    & $ 14.204 $    & $ 14.185 \pm 0.093 $    & $ 14.201 $    & $ 14.183 \pm 0.094 $   & $ 14.192 \pm 0.093 $    \\
  J092134.4+015832    & $ 14.121 $    & $ 14.199 \pm 0.096 $    & $ 14.111 $    & $ 14.191 \pm 0.097 $   & $ 14.183 \pm 0.097 $    &
  J093151.3-002212    & $ 14.276 $    & $ 14.212 \pm 0.092 $    & $ 14.274 $    & $ 14.209 \pm 0.093 $   & $ 14.183 \pm 0.094 $    &
  J092212.0-002731    & $ 14.363 $    & $ 14.480 \pm 0.093 $    & $ 14.348 $    & $ 14.465 \pm 0.094 $   & $ 14.469 \pm 0.094 $    &
  J085131.0+045239    & $ 14.149 $    & $ 14.231 \pm 0.094 $    & $ 14.148 $    & $ 14.232 \pm 0.096 $   & $ 14.222 \pm 0.096 $    \\
  J090913.8-001214    & $ 14.484 $    & $ 14.387 \pm 0.093 $    & $ 14.472 $    & $ 14.374 \pm 0.094 $   & $ 14.370 \pm 0.095 $    &
  J091555.6-013248    & $ 14.671 $    & $ 14.623 \pm 0.089 $    & $ 14.673 $    & $ 14.624 \pm 0.090 $   & $ 14.617 \pm 0.091 $    &
  J093403.5-001422    & $ 13.885 $    & $ 14.132 \pm 0.098 $    & $ 13.872 $    & $ 14.120 \pm 0.099 $   &                       &
  J091358.1+025707    & $ 14.093 $    & $ 14.121 \pm 0.105 $    & $ 14.099 $    & $ 14.127 \pm 0.106 $   & $ 14.107 \pm 0.106 $    \\
  J090059.3+035925    & $ 14.186 $    & $ 14.233 \pm 0.090 $    & $ 14.188 $    & $ 14.235 \pm 0.091 $   & $ 14.225 \pm 0.092 $    &
  J092553.3+015519    & $ 14.037 $    & $ 13.925 \pm 0.118 $    & $ 14.033 $    & $ 13.921 \pm 0.117 $   &                       &
  J091849.0+021204    & $ 14.102 $    & $ 14.273 \pm 0.094 $    & $ 14.090 $    & $ 14.261 \pm 0.095 $   & $ 14.258 \pm 0.095 $    &
  J093025.3+021714    & $ 14.501 $    & $ 14.466 \pm 0.085 $    & $ 14.510 $    & $ 14.473 \pm 0.087 $   &                       \\
  J085027.8+001503    & $ 14.351 $    & $ 14.259 \pm 0.099 $    & $ 14.330 $    & $ 14.238 \pm 0.099 $   & $ 14.233 \pm 0.099 $    &
  J093025.7-020507    & $ 13.741 $    & $ 13.774 \pm 0.105 $    & $ 13.742 $    & $ 13.775 \pm 0.104 $   &                       &
  J084833.2-012216    & $ 14.543 $    & $ 14.503 \pm 0.084 $    & $ 14.559 $    & $ 14.517 \pm 0.086 $   &                       &
  J090430.7+042648    & $ 14.146 $    & $ 14.232 \pm 0.090 $    & $ 14.151 $    & $ 14.238 \pm 0.091 $   & $ 14.227 \pm 0.092 $    \\
  J083412.7+035856    & $ 13.642 $    & $ 13.609 \pm 0.115 $    & $ 13.648 $    & $ 13.615 \pm 0.113 $   & $ 13.617 \pm 0.113 $    &
  J090129.1-013853    & $ 14.447 $    & $ 14.513 \pm 0.093 $    & $ 14.430 $    & $ 14.497 \pm 0.094 $   & $ 14.488 \pm 0.095 $    &
  J093522.2+032329    & $ 14.245 $    & $ 14.309 \pm 0.094 $    & $ 14.238 $    & $ 14.302 \pm 0.095 $   & $ 14.277 \pm 0.095 $    &
  J091302.1+035000    & $ 14.061 $    & $ 14.134 \pm 0.100 $    & $ 14.068 $    & $ 14.141 \pm 0.101 $   &                       \\
  J085419.5-000925    & $ 14.346 $    & $ 14.196 \pm 0.099 $    & $ 14.336 $    & $ 14.185 \pm 0.099 $   & $ 14.213 \pm 0.099 $    &
  J090020.8-002602    & $ 14.152 $    & $ 14.164 \pm 0.090 $    & $ 14.162 $    & $ 14.174 \pm 0.092 $   & $ 14.166 \pm 0.092 $    &
  J091351.1-004507    & $ 14.373 $    & $ 14.287 \pm 0.096 $    & $ 14.365 $    & $ 14.278 \pm 0.097 $   & $ 14.243 \pm 0.098 $    &
  J085948.9+041120    & $ 13.846 $    & $ 13.831 \pm 0.105 $    & $ 13.844 $    & $ 13.828 \pm 0.105 $   & $ 13.823 \pm 0.105 $    \\
  J083509.0+001542    & $ 14.392 $    & $ 14.428 \pm 0.085 $    & $ 14.404 $    & $ 14.440 \pm 0.087 $   &                       &
  J085627.2+014217    & $ 14.759 $    & $ 14.644 \pm 0.082 $    & $ 14.781 $    & $ 14.664 \pm 0.084 $   &                       &
  J091254.4+032028    & $ 14.413 $    & $ 14.431 \pm 0.085 $    & $ 14.427 $    & $ 14.446 \pm 0.087 $   &                       &
  J091414.9+022709    & $ 13.958 $    & $ 13.930 \pm 0.105 $    & $ 13.961 $    & $ 13.934 \pm 0.106 $   & $ 13.960 \pm 0.105 $    \\
  J092409.4+040057    & $ 13.722 $    & $ 13.678 \pm 0.104 $    & $ 13.716 $    & $ 13.672 \pm 0.103 $   & $ 13.633 \pm 0.103 $    &
  J085412.8-022123    & $ 14.431 $    & $ 14.486 \pm 0.096 $    & $ 14.422 $    & $ 14.478 \pm 0.097 $   &                       &
  J091403.3+013846    & $ 14.044 $    & $ 14.078 \pm 0.104 $    & $ 14.028 $    & $ 14.061 \pm 0.103 $   & $ 14.066 \pm 0.103 $    &
  J090838.0+015226    & $ 13.933 $    & $ 14.016 \pm 0.097 $    & $ 13.929 $    & $ 14.011 \pm 0.097 $   & $ 13.994 \pm 0.098 $    \\
  J091722.4+010118    & $ 14.298 $    & $ 14.235 \pm 0.095 $    & $ 14.295 $    & $ 14.231 \pm 0.096 $   & $ 14.233 \pm 0.096 $    &
  J092803.4+010953    & $ 14.173 $    & $ 14.200 \pm 0.087 $    & $ 14.185 $    & $ 14.213 \pm 0.089 $   & $ 14.213 \pm 0.089 $    &
  J092241.9+020719    & $ 13.750 $    & $ 13.831 \pm 0.106 $    & $ 13.746 $    & $ 13.827 \pm 0.106 $   & $ 13.823 \pm 0.106 $    &
  J092915.7-001357    & $ 14.006 $    & $ 14.038 \pm 0.095 $    & $ 14.005 $    & $ 14.037 \pm 0.096 $   & $ 14.037 \pm 0.096 $    \\
  J093938.3+042218    & $ 14.209 $    & $ 14.231 \pm 0.094 $    & $ 14.206 $    & $ 14.228 \pm 0.095 $   &                       &
  J090121.9-003709$^{\star}$    & $ 14.034 $    & $ 14.057 \pm 0.096 $    & $ 14.049 $    & $ 14.073 \pm 0.098 $   &                       &
  J084501.0+012728    & $ 14.153 $    & $ 14.164 \pm 0.096 $    & $ 14.157 $    & $ 14.168 \pm 0.097 $   & $ 14.170 \pm 0.097 $    &
  J093431.3-002309    & $ 14.089 $    & $ 14.192 \pm 0.096 $    & $ 14.083 $    & $ 14.188 \pm 0.097 $   & $ 14.198 \pm 0.097 $    \\
  J084135.0+010150    & $ 14.245 $    & $ 14.201 \pm 0.089 $    & $ 14.255 $    & $ 14.210 \pm 0.091 $   &                       &
  J090034.1-010649    & $ 13.898 $    & $ 13.886 \pm 0.108 $    & $ 13.899 $    & $ 13.887 \pm 0.108 $   & $ 13.882 \pm 0.108 $    &
  J093207.5-021317    & $ 14.259 $    & $ 14.119 \pm 0.085 $    & $ 14.285 $    & $ 14.140 \pm 0.087 $   &                       &
  J093546.3-000115    & $ 14.024 $    & $ 14.107 \pm 0.095 $    & $ 14.023 $    & $ 14.106 \pm 0.096 $   & $ 14.092 \pm 0.096 $    \\
  J084441.3+021701    & $ 14.332 $    & $ 14.299 \pm 0.085 $    & $ 14.351 $    & $ 14.318 \pm 0.088 $   & $ 14.315 \pm 0.088 $    &
  J085530.1-010634    & $ 14.590 $    & $ 14.470 \pm 0.086 $    & $ 14.617 $    & $ 14.493 \pm 0.088 $   &                       &
  J083857.5+020846    & $ 14.295 $    & $ 14.362 \pm 0.091 $    & $ 14.288 $    & $ 14.357 \pm 0.092 $   & $ 14.342 \pm 0.093 $    &
  J084417.9+010415    & $ 14.210 $    & $ 14.072 \pm 0.096 $    & $ 14.210 $    & $ 14.072 \pm 0.096 $   & $ 14.082 \pm 0.096 $    \\
  J093049.2-003714    & $ 14.093 $    & $ 14.121 \pm 0.098 $    & $ 14.090 $    & $ 14.119 \pm 0.098 $   & $ 14.126 \pm 0.098 $    &
  J091412.6+001856    & $ 14.176 $    & $ 13.865 \pm 0.105 $    & $ 14.168 $    & $ 13.856 \pm 0.104 $   & $ 13.858 \pm 0.104 $    &
  J091934.6+033941$^{\star}$    & $ 13.858 $    & $ 13.729 \pm 0.103 $    & $ 13.860 $    & $ 13.731 \pm 0.103 $   &                       &
  J092339.0+052654    & $ 14.415 $    & $ 14.488 \pm 0.095 $    & $ 14.405 $    & $ 14.480 \pm 0.096 $   &                       \\
  J084105.5+031639    & $ 14.073 $    & $ 14.077 \pm 0.096 $    & $ 14.072 $    & $ 14.077 \pm 0.097 $   &                       &
  J092046.2+002849    & $ 14.275 $    & $ 14.329 \pm 0.094 $    & $ 14.272 $    & $ 14.327 \pm 0.095 $   & $ 14.340 \pm 0.095 $    &
  J091446.1+001047    & $ 14.503 $    & $ 14.238 \pm 0.087 $    & $ 14.519 $    & $ 14.248 \pm 0.089 $   & $ 14.254 \pm 0.089 $    &
  J092737.7+020607    & $ 14.341 $    & $ 14.394 \pm 0.091 $    & $ 14.338 $    & $ 14.392 \pm 0.092 $   & $ 14.392 \pm 0.092 $    \\
  J091757.1+050915    & $ 14.808 $    & $ 14.681 \pm 0.088 $    & $ 14.820 $    & $ 14.689 \pm 0.090 $   &                       &
  J092955.8-003403    & $ 13.642 $    & $ 13.644 \pm 0.105 $    & $ 13.642 $    & $ 13.644 \pm 0.104 $   & $ 13.674 \pm 0.104 $    &
  J090915.3-010104    & $ 14.483 $    & $ 14.359 \pm 0.080 $    & $ 14.515 $    & $ 14.387 \pm 0.083 $   &                       &
  J090153.9-012209    & $ 14.132 $    & $ 14.111 \pm 0.094 $    & $ 14.129 $    & $ 14.107 \pm 0.095 $   & $ 14.065 \pm 0.096 $    \\
  J092629.3+032614    & $ 13.216 $    & $ 13.246 \pm 0.110 $    & $ 13.232 $    & $ 13.262 \pm 0.108 $   & $ 13.231 \pm 0.108 $    &
  J090752.9+013407    & $ 13.703 $    & $ 13.652 \pm 0.120 $    & $ 13.704 $    & $ 13.654 \pm 0.118 $   & $ 13.659 \pm 0.118 $    &
  J085447.0-012132    & $ 14.334 $    & $ 14.319 \pm 0.093 $    & $ 14.327 $    & $ 14.312 \pm 0.094 $   & $ 14.320 \pm 0.094 $    &
  J090323.7+030738    & $ 14.270 $    & $ 14.213 \pm 0.092 $    & $ 14.272 $    & $ 14.214 \pm 0.093 $   &                       \\
  J085119.9+022951    & $ 14.194 $    & $ 14.237 \pm 0.094 $    & $ 14.192 $    & $ 14.235 \pm 0.095 $   &                       &
  J091450.6-022606    & $ 14.048 $    & $ 14.153 \pm 0.090 $    & $ 14.056 $    & $ 14.164 \pm 0.092 $   &                       &
  J084544.3-002914    & $ 13.586 $    & $ 13.724 \pm 0.102 $    & $ 13.584 $    & $ 13.721 \pm 0.102 $   & $ 13.713 \pm 0.102 $    &
  J092246.2+034251    & $ 13.705 $    & $ 13.921 \pm 0.101 $    & $ 13.703 $    & $ 13.919 \pm 0.101 $   & $ 13.919 \pm 0.101 $    \\
  J090803.8+020045    & $ 14.150 $    & $ 14.136 \pm 0.092 $    & $ 14.159 $    & $ 14.144 \pm 0.094 $   & $ 14.140 \pm 0.094 $    &
  J084939.6-005126    & $ 14.399 $    & $ 14.306 \pm 0.089 $    & $ 14.417 $    & $ 14.322 \pm 0.091 $   & $ 14.320 \pm 0.091 $    &
  J085841.8-020541    & $ 13.960 $    & $ 13.912 \pm 0.094 $    & $ 13.979 $    & $ 13.931 \pm 0.096 $   &                       &
  J084006.1+025913    & $ 14.343 $    & $ 14.229 \pm 0.092 $    & $ 14.350 $    & $ 14.235 \pm 0.093 $   & $ 14.226 \pm 0.094 $    \\
  J090033.7+033932    & $ 14.273 $    & $ 14.316 \pm 0.083 $    & $ 14.300 $    & $ 14.344 \pm 0.086 $   &                       &
  J090140.9-012132    & $ 13.685 $    & $ 13.906 \pm 0.102 $    & $ 13.686 $    & $ 13.908 \pm 0.103 $   & $ 13.895 \pm 0.103 $    &
  J090628.9-012938    & $ 14.000 $    & $ 14.122 \pm 0.093 $    & $ 14.004 $    & $ 14.128 \pm 0.094 $   & $ 14.129 \pm 0.094 $    &
  J084823.2+041205    & $ 14.272 $    & $ 14.311 \pm 0.080 $    & $ 14.301 $    & $ 14.342 \pm 0.083 $   &                       \\
  J083759.5-003643    & $ 14.145 $    & $ 14.057 \pm 0.093 $    & $ 14.155 $    & $ 14.066 \pm 0.095 $   &                       &
  J090849.7+042241    & $ 14.382 $    & $ 14.429 \pm 0.081 $    & $ 14.406 $    & $ 14.455 \pm 0.084 $   &                       &
  J084255.6+042332    & $ 14.389 $    & $ 14.208 \pm 0.091 $    & $ 14.400 $    & $ 14.215 \pm 0.093 $   & $ 14.221 \pm 0.092 $    &
  J085230.6+002457    & $ 14.253 $    & $ 14.207 \pm 0.099 $    & $ 14.242 $    & $ 14.196 \pm 0.099 $   & $ 14.184 \pm 0.100 $    \\
  J083330.4+050427    & $ 13.995 $    & $ 13.978 \pm 0.100 $    & $ 13.986 $    & $ 13.970 \pm 0.100 $   &                       &
  J084003.2+003008    & $ 13.933 $    & $ 14.004 \pm 0.097 $    & $ 13.938 $    & $ 14.009 \pm 0.098 $   &                       &
  J083153.6+012530    & $ 14.037 $    & $ 14.162 \pm 0.098 $    & $ 14.028 $    & $ 14.154 \pm 0.099 $   & $ 14.119 \pm 0.099 $    &
  J093531.4+022710    & $ 13.716 $    & $ 13.823 \pm 0.102 $    & $ 13.714 $    & $ 13.822 \pm 0.102 $   & $ 13.826 \pm 0.102 $    \\
  J092739.7-010427    & $ 13.992 $    & $ 14.132 \pm 0.098 $    & $ 13.989 $    & $ 14.130 \pm 0.099 $   & $ 14.128 \pm 0.099 $    &
  J083125.9+015533    & $ 14.302 $    & $ 14.351 \pm 0.085 $    & $ 14.321 $    & $ 14.370 \pm 0.088 $   &                       &
  J090723.8-011210    & $ 14.003 $    & $ 13.965 \pm 0.098 $    & $ 14.002 $    & $ 13.963 \pm 0.099 $   & $ 13.890 \pm 0.100 $    &
  J085901.5+010649    & $ 13.398 $    & $ 13.612 \pm 0.104 $    & $ 13.403 $    & $ 13.615 \pm 0.103 $   & $ 13.621 \pm 0.103 $    \\
  J084146.5+045612    & $ 14.085 $    & $ 14.154 \pm 0.090 $    & $ 14.102 $    & $ 14.173 \pm 0.092 $   & $ 14.173 \pm 0.092 $    &
  J085508.9-003445$^{\star}$    & $ 13.621 $    & $ 13.553 \pm 0.105 $    & $ 13.627 $    & $ 13.560 \pm 0.104 $   & $ 13.541 \pm 0.104 $    &
  J083940.8+010416    & $ 13.558 $    & $ 13.569 \pm 0.106 $    & $ 13.562 $    & $ 13.573 \pm 0.105 $   & $ 13.577 \pm 0.105 $    &
  J083321.1+012644    & $ 14.197 $    & $ 14.171 \pm 0.091 $    & $ 14.212 $    & $ 14.185 \pm 0.093 $   &                       \\
  J090452.4+033326    & $ 14.354 $    & $ 14.305 \pm 0.084 $    & $ 14.384 $    & $ 14.333 \pm 0.087 $   &                       &
  J092631.0+014511    & $ 14.450 $    & $ 14.373 \pm 0.084 $    & $ 14.477 $    & $ 14.398 \pm 0.087 $   &                       &
  J091320.3+032834    & $ 14.043 $    & $ 13.943 \pm 0.098 $    & $ 14.051 $    & $ 13.951 \pm 0.099 $   & $ 13.961 \pm 0.099 $    &
  J083345.8+004208    & $ 14.074 $    & $ 14.095 \pm 0.097 $    & $ 14.077 $    & $ 14.099 \pm 0.098 $   & $ 14.078 \pm 0.099 $    \\
  J084637.1-002256    & $ 14.184 $    & $ 14.251 \pm 0.100 $    & $ 14.173 $    & $ 14.241 \pm 0.101 $   & $ 14.176 \pm 0.102 $    &
  J084148.1+004911    & $ 12.869 $    & $ 12.995 \pm 0.113 $    & $ 12.900 $    & $ 13.024 \pm 0.111 $   & $ 13.088 \pm 0.111 $    &
  J083810.1+031520    & $ 14.078 $    & $ 13.931 \pm 0.098 $    & $ 14.084 $    & $ 13.936 \pm 0.099 $   & $ 13.930 \pm 0.099 $    &
  J085705.9+011453    & $ 13.662 $    & $ 13.683 \pm 0.106 $    & $ 13.658 $    & $ 13.679 \pm 0.105 $   & $ 13.666 \pm 0.105 $    \\
  J092235.8-002443    & $ 13.420 $    & $ 13.340 \pm 0.114 $    & $ 13.428 $    & $ 13.350 \pm 0.112 $   & $ 13.274 \pm 0.112 $    &
  J091433.8+022718    & $ 14.011 $    & $ 14.044 \pm 0.097 $    & $ 14.009 $    & $ 14.043 \pm 0.097 $   & $ 14.041 \pm 0.097 $    &
  J090104.4+011643    & $ 14.135 $    & $ 14.092 \pm 0.101 $    & $ 14.127 $    & $ 14.085 \pm 0.101 $   & $ 14.058 \pm 0.102 $    &
  J083532.5+030911$^{\star}$    & $ 13.764 $    & $ 13.703 \pm 0.103 $    & $ 13.769 $    & $ 13.709 \pm 0.103 $   & $ 13.718 \pm 0.103 $    \\
  J090144.7+040827    & $ 14.408 $    & $ 14.284 \pm 0.082 $    & $ 14.444 $    & $ 14.313 \pm 0.085 $   &                       &
  J090601.0+000055    & $ 13.692 $    & $ 13.645 \pm 0.106 $    & $ 13.696 $    & $ 13.649 \pm 0.106 $   & $ 13.650 \pm 0.106 $    &
  J083859.3+022841    & $ 13.846 $    & $ 13.866 \pm 0.112 $    & $ 13.853 $    & $ 13.873 \pm 0.112 $   & $ 13.879 \pm 0.112 $    &
  J084307.1+002839    & $ 14.005 $    & $ 13.943 \pm 0.100 $    & $ 14.003 $    & $ 13.940 \pm 0.100 $   & $ 13.949 \pm 0.100 $    \\
  J084412.6-020514    & $ 14.436 $    & $ 14.350 \pm 0.098 $    & $ 14.433 $    & $ 14.346 \pm 0.099 $   &                       &
  J092740.1-002922    & $ 13.249 $    & $ 13.357 \pm 0.112 $    & $ 13.263 $    & $ 13.369 \pm 0.110 $   & $ 13.411 \pm 0.110 $    &
  J091331.0+024513    & $ 13.385 $    & $ 13.390 \pm 0.111 $    & $ 13.398 $    & $ 13.403 \pm 0.110 $   & $ 13.402 \pm 0.110 $    &
  J090932.5-005020    & $ 14.185 $    & $ 14.303 \pm 0.076 $    & $ 14.222 $    & $ 14.345 \pm 0.079 $   &                       \\
  J085901.1-012025    & $ 14.142 $    & $ 14.274 \pm 0.076 $    & $ 14.184 $    & $ 14.322 \pm 0.080 $   &                       &
  J085056.4+005607    & $ 13.845 $    & $ 13.848 \pm 0.102 $    & $ 13.847 $    & $ 13.851 \pm 0.103 $   & $ 13.870 \pm 0.102 $    &
  J092639.7+040733    & $ 13.367 $    & $ 13.570 \pm 0.111 $    & $ 13.378 $    & $ 13.580 \pm 0.110 $   & $ 13.578 \pm 0.110 $    &
  J092928.3+042411    & $ 14.010 $    & $ 13.891 \pm 0.100 $    & $ 14.011 $    & $ 13.892 \pm 0.100 $   &                       \\
  J090540.7+013219    & $ 14.232 $    & $ 14.334 \pm 0.087 $    & $ 14.247 $    & $ 14.352 \pm 0.089 $   & $ 14.344 \pm 0.090 $    &
  J090418.6+020642    & $ 14.210 $    & $ 14.252 \pm 0.084 $    & $ 14.237 $    & $ 14.280 \pm 0.087 $   &                       &
  J083204.4+041907    & $ 14.196 $    & $ 14.241 \pm 0.101 $    & $ 14.176 $    & $ 14.221 \pm 0.101 $   &                       &
  J084545.2+005535    & $ 13.603 $    & $ 13.616 \pm 0.112 $    & $ 13.612 $    & $ 13.625 \pm 0.112 $   & $ 13.668 \pm 0.111 $    \\
  J085433.0+004009    & $ 13.577 $    & $ 13.350 \pm 0.112 $    & $ 13.587 $    & $ 13.362 \pm 0.111 $   & $ 13.346 \pm 0.111 $    &
  J083929.0+043001    & $ 13.639 $    & $ 13.753 \pm 0.105 $    & $ 13.642 $    & $ 13.757 \pm 0.105 $   & $ 13.750 \pm 0.105 $    &
  J084151.3-003358    & $ 13.477 $    & $ 13.788 \pm 0.114 $    & $ 13.482 $    & $ 13.791 \pm 0.113 $   & $ 13.781 \pm 0.113 $    &
  J084655.7-003705    & $ 14.121 $    & $ 14.034 \pm 0.098 $    & $ 14.126 $    & $ 14.038 \pm 0.099 $   & $ 14.028 \pm 0.100 $    \\
  J083137.9+004632    & $ 13.839 $    & $ 13.830 \pm 0.100 $    & $ 13.843 $    & $ 13.834 \pm 0.101 $   & $ 13.817 \pm 0.101 $    &
  J091305.9+035021    & $ 14.181 $    & $ 14.244 \pm 0.098 $    & $ 14.185 $    & $ 14.249 \pm 0.100 $   & $ 14.251 \pm 0.100 $    &
  J090200.5+022339    & $ 13.675 $    & $ 13.817 \pm 0.102 $    & $ 13.673 $    & $ 13.814 \pm 0.102 $   & $ 13.812 \pm 0.102 $    &
  J082955.4+004131    & $ 14.276 $    & $ 14.327 \pm 0.080 $    & $ 14.308 $    & $ 14.361 \pm 0.084 $   &                       \\
  J083503.2+010756    & $ 14.064 $    & $ 13.995 \pm 0.100 $    & $ 14.063 $    & $ 13.994 \pm 0.100 $   & $ 13.991 \pm 0.100 $    &
  J083834.1+020643    & $ 13.992 $    & $ 14.150 \pm 0.093 $    & $ 13.997 $    & $ 14.157 \pm 0.095 $   & $ 14.154 \pm 0.095 $    &
  J092859.0+040532    & $ 14.040 $    & $ 14.132 \pm 0.101 $    & $ 14.030 $    & $ 14.122 \pm 0.101 $   &                       &
  J085805.0+010906    & $ 13.160 $    & $ 13.201 \pm 0.115 $    & $ 13.179 $    & $ 13.219 \pm 0.112 $   & $ 13.209 \pm 0.113 $    \\
  J091851.7+021432    & $ 13.853 $    & $ 13.776 \pm 0.111 $    & $ 13.857 $    & $ 13.781 \pm 0.111 $   & $ 13.787 \pm 0.111 $    &
  J092031.8+040621    & $ 14.052 $    & $ 14.085 \pm 0.093 $    & $ 14.069 $    & $ 14.103 \pm 0.095 $   & $ 14.089 \pm 0.095 $    &
  J090248.5+044005    & $ 14.092 $    & $ 14.033 \pm 0.104 $    & $ 14.084 $    & $ 14.025 \pm 0.104 $   & $ 14.007 \pm 0.104 $    &
  J091957.7+035012    & $ 14.325 $    & $ 14.293 \pm 0.091 $    & $ 14.335 $    & $ 14.302 \pm 0.093 $   & $ 14.304 \pm 0.093 $    \\
  J092136.4-001449    & $ 14.234 $    & $ 14.101 \pm 0.099 $    & $ 14.232 $    & $ 14.098 \pm 0.100 $   & $ 14.089 \pm 0.100 $    &
  J082820.5-000721    & $ 14.547 $    & $ 14.500 \pm 0.082 $    & $ 14.576 $    & $ 14.528 \pm 0.085 $   &                       &
  J090133.2+021651    & $ 13.827 $    & $ 13.870 \pm 0.104 $    & $ 13.833 $    & $ 13.876 \pm 0.104 $   & $ 13.894 \pm 0.104 $    &
  J092832.4+041517    & $ 14.036 $    & $ 14.030 \pm 0.096 $    & $ 14.045 $    & $ 14.039 \pm 0.098 $   &                       \\
  J090146.2-013756    & $ 14.123 $    & $ 14.141 \pm 0.101 $    & $ 14.117 $    & $ 14.135 \pm 0.102 $   & $ 14.120 \pm 0.102 $    &
  J091512.2+043506    & $ 13.793 $    & $ 13.871 \pm 0.103 $    & $ 13.799 $    & $ 13.877 \pm 0.104 $   & $ 13.894 \pm 0.103 $    &
  J091925.6-010430    & $ 13.910 $    & $ 13.962 \pm 0.095 $    & $ 13.925 $    & $ 13.977 \pm 0.096 $   & $ 13.966 \pm 0.097 $    &
  J084258.3-004037    & $ 13.796 $    & $ 13.910 \pm 0.102 $    & $ 13.804 $    & $ 13.920 \pm 0.103 $   &                       \\
  J085830.0-010656    & $ 13.795 $    & $ 13.782 \pm 0.101 $    & $ 13.795 $    & $ 13.782 \pm 0.100 $   & $ 13.789 \pm 0.100 $    &
  J090255.5+044036    & $ 13.998 $    & $ 13.998 \pm 0.098 $    & $ 14.009 $    & $ 14.008 \pm 0.100 $   & $ 14.039 \pm 0.099 $    &
  J092621.3-003356$^{\star}$    & $ 13.731 $    & $ 13.814 \pm 0.101 $    & $ 13.737 $    & $ 13.822 \pm 0.102 $   &                       &
  J093520.7+003448    & $ 14.040 $    & $ 13.974 \pm 0.099 $    & $ 14.044 $    & $ 13.978 \pm 0.099 $   & $ 13.976 \pm 0.099 $    \\
  J084454.0+010021    & $ 13.791 $    & $ 13.816 \pm 0.106 $    & $ 13.797 $    & $ 13.822 \pm 0.106 $   & $ 13.789 \pm 0.107 $    &
  J093612.7+001650    & $ 14.049 $    & $ 14.048 \pm 0.098 $    & $ 14.052 $    & $ 14.051 \pm 0.099 $   & $ 14.039 \pm 0.099 $    &
  J090328.7-013622    & $ 14.632 $    & $ 14.441 \pm 0.092 $    & $ 14.634 $    & $ 14.441 \pm 0.094 $   &                       &
  J085138.2-003537    & $ 13.778 $    & $ 13.957 \pm 0.099 $    & $ 13.787 $    & $ 13.970 \pm 0.101 $   & $ 13.951 \pm 0.101 $    \\
  J083802.9+015626    & $ 14.374 $    & $ 14.285 \pm 0.095 $    & $ 14.373 $    & $ 14.282 \pm 0.096 $   & $ 14.259 \pm 0.097 $    &
  J093056.9+034825    & $ 12.918 $    & $ 13.118 \pm 0.114 $    & $ 12.944 $    & $ 13.141 \pm 0.112 $   &                       &
  J083435.6+050159    & $ 13.016 $    & $ 13.073 \pm 0.117 $    & $ 13.043 $    & $ 13.098 \pm 0.115 $   &                       &
  J083403.7+012131    & $ 14.008 $    & $ 14.141 \pm 0.090 $    & $ 14.023 $    & $ 14.161 \pm 0.093 $   & $ 14.168 \pm 0.092 $    \\
  J094005.9+031329    & $ 14.208 $    & $ 14.197 \pm 0.094 $    & $ 14.216 $    & $ 14.205 \pm 0.096 $   & $ 14.199 \pm 0.096 $    &
  J090750.1+025006$^{\star}$    & $ 14.318 $    & $ 14.165 \pm 0.089 $    & $ 14.342 $    & $ 14.184 \pm 0.091 $   &                       &
  J084759.1+014903    & $ 14.142 $    & $ 14.170 \pm 0.090 $    & $ 14.159 $    & $ 14.187 \pm 0.092 $   & $ 14.161 \pm 0.093 $    &
  J083723.6+012413    & $ 13.906 $    & $ 13.985 \pm 0.099 $    & $ 13.908 $    & $ 13.988 \pm 0.099 $   & $ 14.000 \pm 0.099 $    \\
  J084751.7+025522    & $ 13.670 $    & $ 13.730 \pm 0.106 $    & $ 13.674 $    & $ 13.735 \pm 0.106 $   & $ 13.754 \pm 0.106 $    &
  J084459.2-011902    & $ 14.235 $    & $ 14.318 \pm 0.089 $    & $ 14.236 $    & $ 14.320 \pm 0.090 $   &                       &
  J090327.2+032545    & $ 13.896 $    & $ 13.964 \pm 0.099 $    & $ 13.900 $    & $ 13.970 \pm 0.100 $   & $ 13.963 \pm 0.100 $    &
  J082808.7-001003    & $ 13.247 $    & $ 13.351 \pm 0.115 $    & $ 13.259 $    & $ 13.361 \pm 0.113 $   &                       \\
  J092335.1+012907    & $ 14.092 $    & $ 14.073 \pm 0.098 $    & $ 14.115 $    & $ 14.096 \pm 0.100 $   &                       &
  J085231.1-011230    & $ 14.173 $    & $ 14.163 \pm 0.089 $    & $ 14.186 $    & $ 14.176 \pm 0.091 $   &                       &
  J092258.2+032041    & $ 14.172 $    & $ 14.077 \pm 0.091 $    & $ 14.191 $    & $ 14.094 \pm 0.092 $   &                       &
  J084001.6+042452    & $ 13.715 $    & $ 13.721 \pm 0.103 $    & $ 13.720 $    & $ 13.727 \pm 0.103 $   &                       \\
  J093630.8+031838    & $ 13.961 $    & $ 14.049 \pm 0.098 $    & $ 13.966 $    & $ 14.055 \pm 0.099 $   & $ 14.050 \pm 0.100 $    &
  J084246.9-000917    & $ 14.245 $    & $ 14.234 \pm 0.096 $    & $ 14.247 $    & $ 14.236 \pm 0.097 $   & $ 14.242 \pm 0.097 $    &
  J093231.0+010617    & $ 14.184 $    & $ 14.185 \pm 0.088 $    & $ 14.203 $    & $ 14.205 \pm 0.091 $   &                       &
  J084434.3+031026    & $ 14.081 $    & $ 14.100 \pm 0.092 $    & $ 14.103 $    & $ 14.122 \pm 0.094 $   & $ 14.142 \pm 0.093 $    \\
  J084223.1+003340    & $ 14.176 $    & $ 14.214 \pm 0.083 $    & $ 14.214 $    & $ 14.254 \pm 0.087 $   &                       &
  J092740.1+042038    & $ 14.110 $    & $ 14.022 \pm 0.108 $    & $ 14.106 $    & $ 14.018 \pm 0.108 $   & $ 14.022 \pm 0.108 $    &
  J092910.2+022034    & $ 14.161 $    & $ 14.109 \pm 0.095 $    & $ 14.168 $    & $ 14.116 \pm 0.097 $   &                       &
  J093138.7-020933    & $ 13.724 $    & $ 13.754 \pm 0.103 $    & $ 13.727 $    & $ 13.757 \pm 0.103 $   &                       \\
  J090754.5+005738    & $ 14.321 $    & $ 14.207 \pm 0.087 $    & $ 14.349 $    & $ 14.232 \pm 0.089 $   &                       &
  J085650.4-022200    & $ 14.119 $    & $ 14.082 \pm 0.099 $    & $ 14.117 $    & $ 14.080 \pm 0.099 $   &                       &
  J084559.7+031321    & $ 13.881 $    & $ 13.889 \pm 0.103 $    & $ 13.890 $    & $ 13.898 \pm 0.104 $   &                       &
  J091648.1+030506    & $ 14.221 $    & $ 14.137 \pm 0.091 $    & $ 14.241 $    & $ 14.156 \pm 0.093 $   & $ 14.156 \pm 0.093 $    \\
  J092022.8+045012    & $ 13.980 $    & $ 13.927 \pm 0.103 $    & $ 13.978 $    & $ 13.925 \pm 0.103 $   & $ 13.933 \pm 0.103 $    &
  J092202.2+034520    & $ 14.059 $    & $ 14.103 \pm 0.098 $    & $ 14.050 $    & $ 14.095 \pm 0.099 $   & $ 14.100 \pm 0.099 $    &
  J092246.4+042424    & $ 13.861 $    & $ 13.895 \pm 0.099 $    & $ 13.868 $    & $ 13.902 \pm 0.100 $   & $ 13.877 \pm 0.100 $    &
  J083914.7-021226    & $ 13.637 $    & $ 13.556 \pm 0.110 $    & $ 13.643 $    & $ 13.563 \pm 0.109 $   &                       \\
  J083806.9-003600    & $ 14.116 $    & $ 14.131 \pm 0.105 $    & $ 14.122 $    & $ 14.137 \pm 0.106 $   & $ 14.122 \pm 0.107 $    &
  J085438.5+001211    & $ 13.794 $    & $ 13.662 \pm 0.115 $    & $ 13.793 $    & $ 13.663 \pm 0.114 $   & $ 13.727 \pm 0.113 $    &
  J084021.6-022948    & $ 13.526 $    & $ 13.596 \pm 0.114 $    & $ 13.531 $    & $ 13.601 \pm 0.112 $   &                       &
  J083149.4+005230    & $ 14.047 $    & $ 14.025 \pm 0.100 $    & $ 14.053 $    & $ 14.031 \pm 0.101 $   &                       \\
  J085018.3+020018    & $ 13.963 $    & $ 14.007 \pm 0.099 $    & $ 13.970 $    & $ 14.015 \pm 0.100 $   &                       &
  J085239.6+003240    & $ 14.067 $    & $ 13.965 \pm 0.100 $    & $ 14.079 $    & $ 13.976 \pm 0.101 $   & $ 13.979 \pm 0.101 $    &
  J092548.9-011725    & $ 13.962 $    & $ 13.966 \pm 0.106 $    & $ 13.965 $    & $ 13.968 \pm 0.106 $   &                       &
  J090255.2+030220    & $ 13.806 $    & $ 13.885 \pm 0.104 $    & $ 13.800 $    & $ 13.880 \pm 0.104 $   & $ 13.873 \pm 0.104 $    \\
  J091139.3-014144    & $ 14.274 $    & $ 14.186 \pm 0.091 $    & $ 14.291 $    & $ 14.202 \pm 0.093 $   &                       &
  J091336.6+031723    & $ 13.803 $    & $ 13.756 \pm 0.108 $    & $ 13.796 $    & $ 13.750 \pm 0.107 $   & $ 13.794 \pm 0.106 $    &
  J084011.6+034837$^{\star}$    & $ 14.151 $    & $ 14.147 \pm 0.088 $    & $ 14.180 $    & $ 14.176 \pm 0.091 $   &                       &
  J091900.0+035311    & $ 14.022 $    & $ 14.065 \pm 0.102 $    & $ 14.026 $    & $ 14.070 \pm 0.102 $   & $ 14.076 \pm 0.102 $    \\
  J091402.7-010208    & $ 14.164 $    & $ 14.053 \pm 0.095 $    & $ 14.178 $    & $ 14.067 \pm 0.096 $   & $ 14.061 \pm 0.096 $    &
  J085541.2+002740    & $ 13.434 $    & $ 13.299 \pm 0.113 $    & $ 13.450 $    & $ 13.316 \pm 0.112 $   & $ 13.367 \pm 0.111 $    &
  J084129.0+002645    & $ 13.817 $    & $ 14.006 \pm 0.097 $    & $ 13.821 $    & $ 14.013 \pm 0.098 $   & $ 14.014 \pm 0.098 $    &
  J083110.5+015616    & $ 14.126 $    & $ 14.058 \pm 0.100 $    & $ 14.134 $    & $ 14.065 \pm 0.101 $   &                       \\
  J093329.3+000334    & $ 13.907 $    & $ 13.957 \pm 0.100 $    & $ 13.914 $    & $ 13.964 \pm 0.101 $   &                       &
  J093253.8+025917$^{\star}$    & $ 13.517 $    & $ 13.247 \pm 0.106 $    & $ 13.531 $    & $ 13.263 \pm 0.105 $   & $ 13.281 \pm 0.105 $    &
  J090256.2+014625    & $ 13.249 $    & $ 13.113 \pm 0.115 $    & $ 13.270 $    & $ 13.136 \pm 0.113 $   & $ 13.203 \pm 0.113 $    &
  J085626.2+021348    & $ 13.427 $    & $ 13.369 \pm 0.113 $    & $ 13.438 $    & $ 13.381 \pm 0.111 $   & $ 13.400 \pm 0.111 $    \\
  J092037.0-011506    & $ 13.684 $    & $ 13.719 \pm 0.108 $    & $ 13.682 $    & $ 13.717 \pm 0.107 $   & $ 13.704 \pm 0.107 $    &
  J093302.7-010145    & $ 14.221 $    & $ 14.199 \pm 0.095 $    & $ 14.221 $    & $ 14.199 \pm 0.096 $   & $ 14.172 \pm 0.097 $    &
  J090916.0-015540    & $ 13.812 $    & $ 13.963 \pm 0.100 $    & $ 13.813 $    & $ 13.966 \pm 0.101 $   & $ 13.945 \pm 0.101 $    &
  J090408.6+012555    & $ 13.959 $    & $ 14.103 \pm 0.088 $    & $ 13.985 $    & $ 14.133 \pm 0.091 $   &                       \\
  J084552.4+011714    & $ 14.071 $    & $ 14.095 \pm 0.092 $    & $ 14.094 $    & $ 14.119 \pm 0.095 $   & $ 14.102 \pm 0.095 $    &
  J085519.1-014315    & $ 13.898 $    & $ 13.829 \pm 0.102 $    & $ 13.907 $    & $ 13.837 \pm 0.102 $   &                       &
  J085327.2-002117    & $ 13.654 $    & $ 13.613 \pm 0.110 $    & $ 13.658 $    & $ 13.617 \pm 0.109 $   & $ 13.617 \pm 0.109 $    &
  J084102.1+044734    & $ 13.850 $    & $ 13.666 \pm 0.111 $    & $ 13.851 $    & $ 13.669 \pm 0.110 $   & $ 13.709 \pm 0.109 $    \\
  J091111.0+040015$^{\star}$    & $ 14.095 $    & $ 14.057 \pm 0.101 $    & $ 14.107 $    & $ 14.069 \pm 0.102 $   &                       &
  J083858.5-015032    & $ 13.358 $    & $ 13.236 \pm 0.116 $    & $ 13.374 $    & $ 13.255 \pm 0.114 $   & $ 13.273 \pm 0.114 $    &
  J093742.8+033841    & $ 14.159 $    & $ 14.142 \pm 0.093 $    & $ 14.177 $    & $ 14.160 \pm 0.095 $   & $ 14.166 \pm 0.095 $    &
  J092328.2+043107    & $ 14.020 $    & $ 14.121 \pm 0.093 $    & $ 14.039 $    & $ 14.142 \pm 0.095 $   &                       \\
  J085030.5+003330    & $ 13.654 $    & $ 13.763 \pm 0.108 $    & $ 13.653 $    & $ 13.762 \pm 0.107 $   & $ 13.780 \pm 0.107 $    &
  J091612.9-015839    & $ 13.524 $    & $ 13.588 \pm 0.114 $    & $ 13.529 $    & $ 13.592 \pm 0.113 $   & $ 13.600 \pm 0.113 $    &
  J091439.5-014416    & $ 13.781 $    & $ 13.925 \pm 0.098 $    & $ 13.792 $    & $ 13.938 \pm 0.100 $   & $ 13.934 \pm 0.100 $    &
  J083817.4+041821    & $ 13.638 $    & $ 13.772 \pm 0.108 $    & $ 13.638 $    & $ 13.772 \pm 0.107 $   & $ 13.780 \pm 0.107 $    \\
  J083817.5-021704    & $ 14.463 $    & $ 14.342 \pm 0.090 $    & $ 14.478 $    & $ 14.354 \pm 0.092 $   &                       &
  J084645.6+014947$^{\star}$    & $ 12.707 $    & $ 12.733 \pm 0.122 $    & $ 12.750 $    & $ 12.776 \pm 0.119 $   & $ 12.764 \pm 0.119 $    &
  J091509.5+051521    & $ 14.294 $    & $ 14.240 \pm 0.102 $    & $ 14.280 $    & $ 14.226 \pm 0.102 $   &                       &
  J093709.7+014143    & $ 14.260 $    & $ 14.103 \pm 0.097 $    & $ 14.263 $    & $ 14.105 \pm 0.098 $   &                       \\
  J085728.3+032354    & $ 13.875 $    & $ 13.686 \pm 0.109 $    & $ 13.877 $    & $ 13.688 \pm 0.108 $   & $ 13.684 \pm 0.108 $    &
  J083322.6-011128    & $ 13.659 $    & $ 13.858 \pm 0.108 $    & $ 13.662 $    & $ 13.860 \pm 0.108 $   &                       &
  J083757.1-014217    & $ 13.902 $    & $ 14.102 \pm 0.088 $    & $ 13.926 $    & $ 14.133 \pm 0.091 $   &                       &
  J093544.2-000339    & $ 14.161 $    & $ 14.102 \pm 0.100 $    & $ 14.162 $    & $ 14.102 \pm 0.101 $   & $ 14.093 \pm 0.101 $    \\
  J083402.5+023437    & $ 13.885 $    & $ 13.841 \pm 0.106 $    & $ 13.894 $    & $ 13.851 \pm 0.106 $   & $ 13.823 \pm 0.107 $    &
  J090718.6+035258    & $ 14.280 $    & $ 14.230 \pm 0.086 $    & $ 14.305 $    & $ 14.254 \pm 0.089 $   &                       &
  J092105.0+004452    & $ 13.166 $    & $ 13.257 \pm 0.116 $    & $ 13.185 $    & $ 13.276 \pm 0.114 $   & $ 13.300 \pm 0.114 $    &
  J092037.9+033528    & $ 13.840 $    & $ 13.792 \pm 0.104 $    & $ 13.850 $    & $ 13.801 \pm 0.105 $   &                       \\
  J093149.8-020143    & $ 13.117 $    & $ 13.270 \pm 0.115 $    & $ 13.135 $    & $ 13.287 \pm 0.113 $   &                       &
  J085020.4+032819    & $ 13.981 $    & $ 14.062 \pm 0.102 $    & $ 13.978 $    & $ 14.059 \pm 0.102 $   & $ 14.044 \pm 0.102 $    &
  J092022.0+030106    & $ 13.804 $    & $ 13.789 \pm 0.109 $    & $ 13.821 $    & $ 13.806 \pm 0.110 $   &                       &
  J090806.9+042351    & $ 13.902 $    & $ 13.804 \pm 0.106 $    & $ 13.898 $    & $ 13.801 \pm 0.106 $   & $ 13.838 \pm 0.105 $    \\
  J092918.3+044925    & $ 14.022 $    & $ 14.034 \pm 0.100 $    & $ 14.023 $    & $ 14.036 \pm 0.101 $   &                       &
  J084124.7+004636    & $ 13.926 $    & $ 13.933 \pm 0.100 $    & $ 13.935 $    & $ 13.943 \pm 0.101 $   & $ 13.927 \pm 0.101 $    &
  J085204.5+012132    & $ 14.273 $    & $ 14.210 \pm 0.098 $    & $ 14.274 $    & $ 14.211 \pm 0.099 $   & $ 14.221 \pm 0.099 $    &
  J085256.8+052741$^{\star}$    & $ 13.608 $    & $ 13.748 \pm 0.112 $    & $ 13.613 $    & $ 13.754 \pm 0.111 $   &                       \\
  J092522.1-013148    & $ 13.992 $    & $ 13.958 \pm 0.097 $    & $ 14.002 $    & $ 13.968 \pm 0.098 $   & $ 13.975 \pm 0.098 $    &
  J084647.4+044607    & $ 14.261 $    & $ 14.127 \pm 0.105 $    & $ 14.251 $    & $ 14.117 \pm 0.105 $   &                       &
  J092312.0+000355    & $ 13.723 $    & $ 13.735 \pm 0.105 $    & $ 13.731 $    & $ 13.743 \pm 0.105 $   & $ 13.756 \pm 0.105 $    &
  J092039.1+004725    & $ 13.949 $    & $ 13.880 \pm 0.098 $    & $ 13.963 $    & $ 13.893 \pm 0.099 $   & $ 13.910 \pm 0.098 $    \\
  J092807.7-012704    & $ 14.075 $    & $ 14.173 \pm 0.080 $    & $ 14.118 $    & $ 14.221 \pm 0.083 $   &                       &
  J092555.6+004311    & $ 14.104 $    & $ 14.085 \pm 0.102 $    & $ 14.095 $    & $ 14.076 \pm 0.102 $   & $ 14.086 \pm 0.102 $    &
  J085517.2+013508    & $ 14.163 $    & $ 14.029 \pm 0.098 $    & $ 14.164 $    & $ 14.030 \pm 0.099 $   & $ 14.012 \pm 0.099 $    &
  J083341.0-002943    & $ 13.833 $    & $ 13.711 \pm 0.105 $    & $ 13.843 $    & $ 13.721 \pm 0.106 $   &                       \\
  J083315.5+000623    & $ 14.066 $    & $ 14.039 \pm 0.099 $    & $ 14.077 $    & $ 14.049 \pm 0.100 $   &                       &
  J092648.0+050124    & $ 14.309 $    & $ 14.346 \pm 0.089 $    & $ 14.310 $    & $ 14.348 \pm 0.091 $   &                       &
  J083930.3-014348    & $ 13.681 $    & $ 13.651 \pm 0.115 $    & $ 13.689 $    & $ 13.660 \pm 0.114 $   &                       &
  J090119.0+030204    & $ 13.610 $    & $ 13.509 \pm 0.115 $    & $ 13.619 $    & $ 13.519 \pm 0.114 $   & $ 13.508 \pm 0.114 $    \\
  J092502.6+022612    & $ 14.093 $    & $ 13.946 \pm 0.103 $    & $ 14.102 $    & $ 13.953 \pm 0.103 $   & $ 13.961 \pm 0.103 $    &
  J092740.7-015320    & $ 14.034 $    & $ 13.937 \pm 0.102 $    & $ 14.038 $    & $ 13.940 \pm 0.102 $   & $ 13.937 \pm 0.102 $    &
  J090805.9+011952    & $ 14.031 $    & $ 14.066 \pm 0.093 $    & $ 14.051 $    & $ 14.087 \pm 0.096 $   & $ 14.086 \pm 0.096 $    &
  J090636.9+010852    & $ 14.321 $    & $ 14.318 \pm 0.088 $    & $ 14.347 $    & $ 14.344 \pm 0.091 $   &                       \\
  J093456.1+031518    & $ 13.088 $    & $ 13.169 \pm 0.115 $    & $ 13.109 $    & $ 13.190 \pm 0.113 $   & $ 13.150 \pm 0.113 $    &
  J092821.1+041941    & $ 13.549 $    & $ 13.624 \pm 0.115 $    & $ 13.557 $    & $ 13.632 \pm 0.114 $   &                       &
  J091858.0+024946    & $ 13.808 $    & $ 13.765 \pm 0.108 $    & $ 13.806 $    & $ 13.764 \pm 0.108 $   & $ 13.786 \pm 0.107 $    &
  J083945.5+031556    & $ 13.862 $    & $ 13.864 \pm 0.102 $    & $ 13.873 $    & $ 13.876 \pm 0.103 $   &                       \\
  J084000.0-013109    & $ 14.089 $    & $ 14.092 \pm 0.101 $    & $ 14.083 $    & $ 14.085 \pm 0.101 $   & $ 14.071 \pm 0.101 $    &
  J085141.9+021438    & $ 13.180 $    & $ 13.224 \pm 0.117 $    & $ 13.199 $    & $ 13.242 \pm 0.115 $   & $ 13.252 \pm 0.115 $    &
  J085128.4+011501    & $ 13.650 $    & $ 13.596 \pm 0.112 $    & $ 13.655 $    & $ 13.602 \pm 0.111 $   & $ 13.609 \pm 0.111 $    &
  J083228.0-000656    & $ 13.929 $    & $ 13.970 \pm 0.100 $    & $ 13.937 $    & $ 13.979 \pm 0.102 $   &                       \\
  J083903.5-011454    & $ 13.885 $    & $ 13.921 \pm 0.103 $    & $ 13.897 $    & $ 13.933 \pm 0.104 $   & $ 13.919 \pm 0.105 $    &
  J092135.4+005128    & $ 13.843 $    & $ 13.945 \pm 0.098 $    & $ 13.856 $    & $ 13.959 \pm 0.099 $   & $ 13.954 \pm 0.100 $    &
  J083840.6-004134    & $ 13.889 $    & $ 13.988 \pm 0.099 $    & $ 13.898 $    & $ 13.999 \pm 0.100 $   &                       &
  J084134.1+043503    & $ 14.060 $    & $ 14.093 \pm 0.095 $    & $ 14.075 $    & $ 14.108 \pm 0.097 $   &                       \\
  J092333.1-001917    & $ 14.290 $    & $ 14.197 \pm 0.086 $    & $ 14.320 $    & $ 14.226 \pm 0.088 $   &                       &
  J083937.8+014631    & $ 13.968 $    & $ 13.942 \pm 0.106 $    & $ 13.976 $    & $ 13.950 \pm 0.106 $   & $ 13.938 \pm 0.107 $    &
  J084051.7+014122    & $ 14.199 $    & $ 14.122 \pm 0.096 $    & $ 14.205 $    & $ 14.128 \pm 0.098 $   & $ 14.099 \pm 0.098 $    &
  J083916.7-020552    & $ 13.721 $    & $ 13.791 \pm 0.110 $    & $ 13.725 $    & $ 13.795 \pm 0.110 $   &                       \\
  J091213.4-021621    & $ 13.848 $    & $ 13.865 \pm 0.134 $    & $ 13.841 $    & $ 13.858 \pm 0.132 $   &                       &
  J091423.9+022833    & $ 13.780 $    & $ 13.888 \pm 0.103 $    & $ 13.783 $    & $ 13.892 \pm 0.103 $   & $ 13.894 \pm 0.103 $    &
  J092941.7+023026    & $ 13.911 $    & $ 13.907 \pm 0.102 $    & $ 13.928 $    & $ 13.924 \pm 0.104 $   & $ 13.932 \pm 0.103 $    &
  J084905.3+021435    & $ 13.955 $    & $ 13.961 \pm 0.101 $    & $ 13.965 $    & $ 13.971 \pm 0.102 $   & $ 13.922 \pm 0.104 $    \\
  J092454.7+014901    & $ 13.478 $    & $ 13.361 \pm 0.121 $    & $ 13.490 $    & $ 13.376 \pm 0.119 $   & $ 13.393 \pm 0.119 $    &
  J085740.1-020037    & $ 14.224 $    & $ 14.133 \pm 0.087 $    & $ 14.250 $    & $ 14.157 \pm 0.090 $   &                       &
  J083856.9+030743$^{\star}$    & $ 13.453 $    & $ 13.517 \pm 0.111 $    & $ 13.466 $    & $ 13.529 \pm 0.111 $   &                       &
  J084210.5+020558    & $ 13.591 $    & $ 13.773 \pm 0.107 $    & $ 13.604 $    & $ 13.786 \pm 0.108 $   &                       \\
  J092402.2+054205    & $ 14.605 $    & $ 14.536 \pm 0.096 $    & $ 14.608 $    & $ 14.538 \pm 0.097 $   &                       &
  J082840.6-000500    & $ 13.764 $    & $ 13.975 \pm 0.109 $    & $ 13.764 $    & $ 13.976 \pm 0.109 $   &                       &
  J085434.5-014038    & $ 13.930 $    & $ 14.059 \pm 0.092 $    & $ 13.946 $    & $ 14.077 \pm 0.094 $   &                       &
  J091609.4+013519    & $ 14.159 $    & $ 14.219 \pm 0.098 $    & $ 14.163 $    & $ 14.224 \pm 0.100 $   & $ 14.229 \pm 0.099 $    \\
  J084044.7+024108    & $ 14.054 $    & $ 14.135 \pm 0.087 $    & $ 14.092 $    & $ 14.175 \pm 0.091 $   &                       &
  J092915.2+002427    & $ 14.065 $    & $ 14.059 \pm 0.100 $    & $ 14.075 $    & $ 14.069 \pm 0.102 $   & $ 14.059 \pm 0.102 $    &
  J083840.3+044416    & $ 13.921 $    & $ 13.988 \pm 0.103 $    & $ 13.930 $    & $ 13.999 \pm 0.104 $   & $ 14.002 \pm 0.104 $    &
  J083431.0+034208    & $ 13.483 $    & $ 13.358 \pm 0.124 $    & $ 13.498 $    & $ 13.375 \pm 0.122 $   &                       \\
  J090821.9+025141    & $ 14.154 $    & $ 14.248 \pm 0.094 $    & $ 14.179 $    & $ 14.276 \pm 0.096 $   &                       &
  J091646.9+015531    & $ 13.977 $    & $ 13.990 \pm 0.103 $    & $ 13.973 $    & $ 13.986 \pm 0.103 $   & $ 13.972 \pm 0.104 $    &
  J084142.9+002841    & $ 13.672 $    & $ 13.657 \pm 0.108 $    & $ 13.676 $    & $ 13.662 \pm 0.107 $   & $ 13.652 \pm 0.107 $    &
  J090044.6-011104    & $ 13.801 $    & $ 13.850 \pm 0.125 $    & $ 13.814 $    & $ 13.862 \pm 0.126 $   &                       \\
  J084957.4+004524    & $ 14.359 $    & $ 14.249 \pm 0.083 $    & $ 14.402 $    & $ 14.288 \pm 0.086 $   &                       &
  J092421.9-005103    & $ 13.814 $    & $ 13.641 \pm 0.110 $    & $ 13.824 $    & $ 13.651 \pm 0.110 $   & $ 13.627 \pm 0.111 $    &
  J083238.8-003200    & $ 14.046 $    & $ 13.977 \pm 0.103 $    & $ 14.053 $    & $ 13.984 \pm 0.104 $   &                       &
  J085335.2+032214    & $ 13.867 $    & $ 13.835 \pm 0.107 $    & $ 13.870 $    & $ 13.838 \pm 0.107 $   & $ 13.846 \pm 0.106 $    \\
  J085022.2+001607    & $ 13.617 $    & $ 13.686 \pm 0.119 $    & $ 13.621 $    & $ 13.688 \pm 0.118 $   & $ 13.683 \pm 0.118 $    &
  J091445.7+032755    & $ 13.710 $    & $ 13.612 \pm 0.122 $    & $ 13.710 $    & $ 13.614 \pm 0.120 $   & $ 13.531 \pm 0.121 $    &
  J085051.8+015331    & $ 13.740 $    & $ 13.649 \pm 0.118 $    & $ 13.747 $    & $ 13.658 \pm 0.117 $   & $ 13.664 \pm 0.117 $    &
  J091032.4+035301$^{\star}$    & $ 13.748 $    & $ 13.922 \pm 0.103 $    & $ 13.751 $    & $ 13.928 \pm 0.104 $   &                       \\
  J093022.1+021835    & $ 13.870 $    & $ 14.013 \pm 0.098 $    & $ 13.883 $    & $ 14.028 \pm 0.099 $   &                       &
  J085547.0+025458    & $ 14.239 $    & $ 14.203 \pm 0.086 $    & $ 14.276 $    & $ 14.238 \pm 0.089 $   &                       &
  J085604.8+002520    & $ 13.723 $    & $ 13.744 \pm 0.111 $    & $ 13.721 $    & $ 13.742 \pm 0.110 $   & $ 13.726 \pm 0.110 $    &
  J085837.9+012657    & $ 13.970 $    & $ 14.009 \pm 0.097 $    & $ 13.995 $    & $ 14.035 \pm 0.099 $   &                       \\
  J092844.0+005318    & $ 13.596 $    & $ 13.661 \pm 0.113 $    & $ 13.607 $    & $ 13.671 \pm 0.113 $   & $ 13.691 \pm 0.112 $    &
  J090115.3+005040    & $ 13.662 $    & $ 13.689 \pm 0.108 $    & $ 13.671 $    & $ 13.699 \pm 0.108 $   & $ 13.707 \pm 0.108 $    &
  J085616.1-013945    & $ 14.216 $    & $ 14.172 \pm 0.097 $    & $ 14.228 $    & $ 14.183 \pm 0.099 $   &                       &
  J085542.6+032807    & $ 14.099 $    & $ 14.041 \pm 0.097 $    & $ 14.126 $    & $ 14.067 \pm 0.099 $   &                       \\
  J092302.6+034002    & $ 13.759 $    & $ 13.621 \pm 0.122 $    & $ 13.768 $    & $ 13.631 \pm 0.121 $   &                       &
  J084124.1-023350    & $ 13.572 $    & $ 13.630 \pm 0.113 $    & $ 13.578 $    & $ 13.636 \pm 0.113 $   &                       &
  J085340.5+022411    & $ 13.906 $    & $ 13.836 \pm 0.107 $    & $ 13.901 $    & $ 13.832 \pm 0.106 $   & $ 13.836 \pm 0.106 $    &
  J092644.0+040010    & $ 13.882 $    & $ 13.848 \pm 0.109 $    & $ 13.889 $    & $ 13.855 \pm 0.109 $   & $ 13.848 \pm 0.109 $    \\
  J090053.0-002837    & $ 13.808 $    & $ 13.685 \pm 0.107 $    & $ 13.817 $    & $ 13.693 \pm 0.107 $   & $ 13.717 \pm 0.106 $    &
  J090600.3-002521    & $ 13.626 $    & $ 13.899 \pm 0.104 $    & $ 13.627 $    & $ 13.901 \pm 0.104 $   & $ 13.907 \pm 0.104 $    &
  J091159.7+031036$^{\star}$    & $ 13.551 $    & $ 13.573 \pm 0.114 $    & $ 13.560 $    & $ 13.582 \pm 0.113 $   & $ 13.613 \pm 0.112 $    &
  J090333.8+043950    & $ 13.690 $    & $ 13.751 \pm 0.110 $    & $ 13.693 $    & $ 13.753 \pm 0.109 $   &                       \\
  J092511.8-011436    & $ 13.796 $    & $ 13.874 \pm 0.103 $    & $ 13.807 $    & $ 13.884 \pm 0.104 $   &                       &
  J092133.2+043431$^{\star}$    & $ 14.061 $    & $ 13.936 \pm 0.108 $    & $ 14.069 $    & $ 13.944 \pm 0.109 $   & $ 13.966 \pm 0.108 $    &
  J090757.5+025427    & $ 14.076 $    & $ 14.096 \pm 0.091 $    & $ 14.104 $    & $ 14.124 \pm 0.094 $   & $ 14.119 \pm 0.094 $    &
  J084324.2-001438    & $ 13.902 $    & $ 13.828 \pm 0.107 $    & $ 13.909 $    & $ 13.834 \pm 0.107 $   &                       \\
  J083120.5+005257$^{\star}$    & $ 13.980 $    & $ 14.001 \pm 0.098 $    & $ 14.002 $    & $ 14.023 \pm 0.100 $   &                       &
  J084558.1+012443    & $ 13.896 $    & $ 13.854 \pm 0.107 $    & $ 13.904 $    & $ 13.861 \pm 0.107 $   &                       &
  J084910.6+024117    & $ 14.107 $    & $ 14.210 \pm 0.092 $    & $ 14.133 $    & $ 14.239 \pm 0.095 $   &                       &
  J091322.9+040617    & $ 13.019 $    & $ 12.953 \pm 0.116 $    & $ 13.049 $    & $ 12.985 \pm 0.113 $   & $ 13.037 \pm 0.113 $    \\
  J084116.5+020700$^{\star}$    & $ 13.838 $    & $ 13.936 \pm 0.100 $    & $ 13.855 $    & $ 13.955 \pm 0.102 $   &                       &
  J090051.6-003457    & $ 13.566 $    & $ 13.615 \pm 0.117 $    & $ 13.580 $    & $ 13.629 \pm 0.117 $   &                       &
  J083040.7+023219    & $ 13.051 $    & $ 13.186 \pm 0.126 $    & $ 13.074 $    & $ 13.207 \pm 0.124 $   &                       &
  J090409.7+003831    & $ 13.894 $    & $ 14.035 \pm 0.113 $    & $ 13.894 $    & $ 14.035 \pm 0.113 $   & $ 14.019 \pm 0.114 $    \\
  J083457.7+052033    & $ 13.882 $    & $ 13.993 \pm 0.106 $    & $ 13.889 $    & $ 14.001 \pm 0.107 $   &                       &
  J090224.4-005150    & $ 13.790 $    & $ 13.910 \pm 0.102 $    & $ 13.798 $    & $ 13.919 \pm 0.103 $   &                       &
  J091601.8+000831    & $ 14.068 $    & $ 14.056 \pm 0.097 $    & $ 14.084 $    & $ 14.072 \pm 0.099 $   &                       &
  J084640.3-010423$^{\star}$    & $ 13.467 $    & $ 13.548 \pm 0.121 $    & $ 13.478 $    & $ 13.558 \pm 0.119 $   &                       \\
  J091749.4+014621    & $ 13.951 $    & $ 13.981 \pm 0.106 $    & $ 13.954 $    & $ 13.984 \pm 0.106 $   & $ 13.991 \pm 0.106 $    &
  J093436.1+051533    & $ 14.390 $    & $ 14.347 \pm 0.102 $    & $ 14.383 $    & $ 14.339 \pm 0.103 $   &                       &
  J091842.2+034754    & $ 14.118 $    & $ 13.886 \pm 0.106 $    & $ 14.133 $    & $ 13.898 \pm 0.107 $   &                       &
  J092911.0+021118    & $ 13.947 $    & $ 13.926 \pm 0.102 $    & $ 13.961 $    & $ 13.939 \pm 0.104 $   & $ 13.940 \pm 0.103 $    \\
  J091741.1+024518    & $ 13.908 $    & $ 13.973 \pm 0.101 $    & $ 13.920 $    & $ 13.986 \pm 0.103 $   & $ 13.989 \pm 0.103 $    &
  J090627.5+035846    & $ 14.137 $    & $ 14.080 \pm 0.098 $    & $ 14.148 $    & $ 14.090 \pm 0.100 $   & $ 14.076 \pm 0.100 $    &
  J084852.9+035939    & $ 14.214 $    & $ 14.106 \pm 0.097 $    & $ 14.237 $    & $ 14.128 \pm 0.099 $   & $ 14.139 \pm 0.098 $    &
  J084004.8+013751$^{\star}$    & $ 13.884 $    & $ 13.877 \pm 0.119 $    & $ 13.891 $    & $ 13.883 \pm 0.119 $   &                       \\
  J092711.5+011735    & $ 14.150 $    & $ 13.973 \pm 0.097 $    & $ 14.174 $    & $ 13.993 \pm 0.099 $   &                       &
  J092846.5+000056    & $ 14.199 $    & $ 14.122 \pm 0.101 $    & $ 14.198 $    & $ 14.121 \pm 0.102 $   & $ 14.126 \pm 0.102 $    &
  J092755.9+000439    & $ 14.076 $    & $ 14.210 \pm 0.088 $    & $ 14.107 $    & $ 14.246 \pm 0.091 $   &                       &
  J093830.5+041523    & $ 13.558 $    & $ 13.793 \pm 0.106 $    & $ 13.560 $    & $ 13.796 \pm 0.106 $   &                       \\
  J092041.1+041117    & $ 13.988 $    & $ 13.983 \pm 0.099 $    & $ 14.006 $    & $ 14.001 \pm 0.101 $   &                       &
  J083927.0-021357    & $ 14.142 $    & $ 14.069 \pm 0.098 $    & $ 14.159 $    & $ 14.085 \pm 0.100 $   &                       &
  J083249.9+031737    & $ 14.012 $    & $ 14.044 \pm 0.092 $    & $ 14.039 $    & $ 14.073 \pm 0.095 $   & $ 14.083 \pm 0.094 $    &
  J084717.7+033421    & $ 13.304 $    & $ 13.378 \pm 0.123 $    & $ 13.321 $    & $ 13.393 \pm 0.122 $   &                       \\
  J093232.8-015152    & $ 13.960 $    & $ 13.849 \pm 0.098 $    & $ 13.980 $    & $ 13.868 \pm 0.100 $   & $ 13.862 \pm 0.100 $    &
  J090133.5-010540    & $ 13.726 $    & $ 13.557 \pm 0.106 $    & $ 13.739 $    & $ 13.570 \pm 0.106 $   & $ 13.516 \pm 0.107 $    &
  J090010.4+023631    & $ 13.719 $    & $ 13.632 \pm 0.114 $    & $ 13.724 $    & $ 13.638 \pm 0.113 $   & $ 13.611 \pm 0.114 $    &
  J084649.0+004946    & $ 13.726 $    & $ 13.777 \pm 0.110 $    & $ 13.739 $    & $ 13.790 \pm 0.111 $   & $ 13.799 \pm 0.111 $    \\
  J083120.5+030949    & $ 14.379 $    & $ 14.482 \pm 0.087 $    & $ 14.404 $    & $ 14.510 \pm 0.089 $   & $ 14.398 \pm 0.097 $    &
  J085121.2+012856    & $ 13.893 $    & $ 13.865 \pm 0.110 $    & $ 13.899 $    & $ 13.872 \pm 0.110 $   & $ 13.840 \pm 0.111 $    &
  J082751.7-002853    & $ 13.793 $    & $ 13.803 \pm 0.110 $    & $ 13.796 $    & $ 13.805 \pm 0.109 $   &                       &
  J094007.3+035754    & $ 14.082 $    & $ 14.110 \pm 0.095 $    & $ 14.102 $    & $ 14.132 \pm 0.097 $   &                       \\
  J090609.4+042924    & $ 13.938 $    & $ 13.925 \pm 0.106 $    & $ 13.947 $    & $ 13.934 \pm 0.106 $   & $ 13.933 \pm 0.106 $    &
  J090816.3+033416$^{\star}$    & $ 13.370 $    & $ 13.173 \pm 0.124 $    & $ 13.389 $    & $ 13.195 \pm 0.122 $   &                       &
  J092346.8-005330    & $ 14.065 $    & $ 14.113 \pm 0.103 $    & $ 14.066 $    & $ 14.115 \pm 0.103 $   & $ 14.099 \pm 0.104 $    &
  J092504.3-005602    & $ 13.788 $    & $ 13.744 \pm 0.112 $    & $ 13.793 $    & $ 13.750 \pm 0.111 $   & $ 13.751 \pm 0.111 $    \\
  J091655.7-011158    & $ 13.873 $    & $ 13.703 \pm 0.111 $    & $ 13.882 $    & $ 13.712 \pm 0.111 $   & $ 13.720 \pm 0.111 $    &
  J084438.5+041946    & $ 14.028 $    & $ 14.053 \pm 0.100 $    & $ 14.044 $    & $ 14.070 \pm 0.102 $   &                       &
  J093117.4-015643    & $ 13.230 $    & $ 13.394 \pm 0.116 $    & $ 13.245 $    & $ 13.408 \pm 0.115 $   &                       &
  J091104.1+052237    & $ 13.463 $    & $ 13.552 \pm 0.119 $    & $ 13.469 $    & $ 13.558 \pm 0.118 $   &                       \\
  J085801.1-004103    & $ 13.684 $    & $ 13.677 \pm 0.114 $    & $ 13.690 $    & $ 13.683 \pm 0.113 $   & $ 13.681 \pm 0.113 $    &
  J093707.4+034831    & $ 13.839 $    & $ 13.813 \pm 0.107 $    & $ 13.842 $    & $ 13.816 \pm 0.107 $   & $ 13.831 \pm 0.107 $    &
  J090105.2-012525    & $ 14.123 $    & $ 14.009 \pm 0.102 $    & $ 14.130 $    & $ 14.015 \pm 0.103 $   & $ 14.033 \pm 0.102 $    &
  J091248.2+002446    & $ 13.944 $    & $ 13.930 \pm 0.114 $    & $ 13.944 $    & $ 13.929 \pm 0.114 $   & $ 13.986 \pm 0.112 $    \\
  J093525.6+023445    & $ 14.356 $    & $ 14.291 \pm 0.096 $    & $ 14.365 $    & $ 14.299 \pm 0.097 $   & $ 14.300 \pm 0.097 $    &
  J091855.8+004916    & $ 14.176 $    & $ 14.089 \pm 0.099 $    & $ 14.207 $    & $ 14.119 \pm 0.101 $   &                       &
  J090656.3+044717    & $ 13.678 $    & $ 13.608 \pm 0.119 $    & $ 13.677 $    & $ 13.608 \pm 0.117 $   &                       &
  J091553.1+040545$^{\star}$    & $ 13.799 $    & $ 13.708 \pm 0.109 $    & $ 13.812 $    & $ 13.720 \pm 0.110 $   & $ 13.922 \pm 0.103 $    \\
  J090336.7+033124    & $ 14.135 $    & $ 14.146 \pm 0.095 $    & $ 14.153 $    & $ 14.164 \pm 0.097 $   &                       &
  J083921.0-014149    & $ 14.135 $    & $ 14.046 \pm 0.105 $    & $ 14.130 $    & $ 14.041 \pm 0.105 $   & $ 14.025 \pm 0.106 $    &
  J092953.5+002801    & $ 13.273 $    & $ 13.220 \pm 0.122 $    & $ 13.291 $    & $ 13.240 \pm 0.120 $   & $ 13.281 \pm 0.120 $    &
  J083615.7+024420    & $ 13.660 $    & $ 13.865 \pm 0.105 $    & $ 13.674 $    & $ 13.884 \pm 0.106 $   & $ 13.886 \pm 0.106 $    \\
  J083427.0-015612    & $ 14.145 $    & $ 13.996 \pm 0.098 $    & $ 14.165 $    & $ 14.013 \pm 0.100 $   &                       &
  J090419.1-010436    & $ 13.862 $    & $ 13.783 \pm 0.107 $    & $ 13.868 $    & $ 13.788 \pm 0.107 $   & $ 13.799 \pm 0.107 $    &
  J085744.0-022448    & $ 13.410 $    & $ 13.369 \pm 0.119 $    & $ 13.424 $    & $ 13.384 \pm 0.117 $   &                       &
  J084346.2+010833    & $ 13.795 $    & $ 13.804 \pm 0.110 $    & $ 13.803 $    & $ 13.812 \pm 0.110 $   & $ 13.813 \pm 0.110 $    \\
  J092647.5+030946    & $ 13.767 $    & $ 13.754 \pm 0.116 $    & $ 13.768 $    & $ 13.756 \pm 0.115 $   & $ 13.773 \pm 0.114 $    &
  J090734.3-012744    & $ 14.086 $    & $ 14.009 \pm 0.093 $    & $ 14.121 $    & $ 14.043 \pm 0.096 $   &                       &
  J090938.1+040816    & $ 13.464 $    & $ 13.466 \pm 0.114 $    & $ 13.475 $    & $ 13.477 \pm 0.113 $   &                       &
  J091642.3+040634    & $ 13.873 $    & $ 13.902 \pm 0.110 $    & $ 13.876 $    & $ 13.905 \pm 0.110 $   & $ 13.909 \pm 0.110 $    \\
  J092813.0-004508    & $ 13.738 $    & $ 13.617 \pm 0.130 $    & $ 13.748 $    & $ 13.630 \pm 0.129 $   & $ 13.639 \pm 0.128 $    &
  J090751.9+024647    & $ 14.045 $    & $ 13.938 \pm 0.104 $    & $ 14.067 $    & $ 13.959 \pm 0.106 $   & $ 13.956 \pm 0.106 $    &
  J084630.7+024702    & $ 13.389 $    & $ 13.329 \pm 0.128 $    & $ 13.404 $    & $ 13.346 \pm 0.126 $   & $ 13.423 \pm 0.125 $    &
  J091517.4-005909    & $ 13.815 $    & $ 13.792 \pm 0.106 $    & $ 13.827 $    & $ 13.804 \pm 0.107 $   & $ 13.801 \pm 0.107 $    \\
  J091011.7+013914    & $ 13.718 $    & $ 13.782 \pm 0.115 $    & $ 13.723 $    & $ 13.787 \pm 0.114 $   & $ 13.811 \pm 0.114 $    &
  J093316.6+004619    & $ 14.168 $    & $ 14.034 \pm 0.107 $    & $ 14.170 $    & $ 14.036 \pm 0.107 $   &                       &
  J085954.2-013308    & $ 13.778 $    & $ 13.835 \pm 0.101 $    & $ 13.797 $    & $ 13.856 \pm 0.103 $   &                       &
  J091520.5+045203    & $ 13.484 $    & $ 13.364 \pm 0.134 $    & $ 13.495 $    & $ 13.378 \pm 0.131 $   &                       \\
  J091522.5+041201    & $ 14.085 $    & $ 13.994 \pm 0.114 $    & $ 14.096 $    & $ 14.005 \pm 0.115 $   & $ 14.003 \pm 0.115 $    &
  J082859.9+010756    & $ 14.020 $    & $ 14.089 \pm 0.121 $    & $ 14.021 $    & $ 14.090 \pm 0.121 $   &                       &
  J091631.9-020207    & $ 13.589 $    & $ 13.780 \pm 0.116 $    & $ 13.597 $    & $ 13.788 \pm 0.116 $   &                       &
  J091117.1+030441    & $ 13.487 $    & $ 13.630 \pm 0.117 $    & $ 13.494 $    & $ 13.636 \pm 0.115 $   & $ 13.641 \pm 0.115 $    \\
  J083917.9-020839    & $ 13.835 $    & $ 13.655 \pm 0.120 $    & $ 13.843 $    & $ 13.663 \pm 0.119 $   &                       &
  J090817.2-013034    & $ 13.589 $    & $ 13.743 \pm 0.112 $    & $ 13.598 $    & $ 13.753 \pm 0.112 $   & $ 13.747 \pm 0.112 $    &
  J090137.7+030253    & $ 13.493 $    & $ 13.505 \pm 0.125 $    & $ 13.503 $    & $ 13.515 \pm 0.123 $   &                       &
  J083929.6-015005    & $ 14.253 $    & $ 14.182 \pm 0.096 $    & $ 14.268 $    & $ 14.197 \pm 0.098 $   &                       \\
  J083310.2+030136    & $ 13.972 $    & $ 13.980 \pm 0.100 $    & $ 13.999 $    & $ 14.007 \pm 0.102 $   &                       &
  J093011.2+031648    & $ 14.070 $    & $ 14.238 \pm 0.094 $    & $ 14.091 $    & $ 14.263 \pm 0.096 $   & $ 14.249 \pm 0.097 $    &
  J085623.6-013612    & $ 14.088 $    & $ 14.029 \pm 0.106 $    & $ 14.096 $    & $ 14.036 \pm 0.107 $   &                       &
  J083654.6+025954    & $ 13.964 $    & $ 13.891 \pm 0.115 $    & $ 13.958 $    & $ 13.885 \pm 0.114 $   & $ 13.876 \pm 0.114 $    \\
  J091354.7+025323    & $ 13.807 $    & $ 13.895 \pm 0.110 $    & $ 13.817 $    & $ 13.906 \pm 0.111 $   &                       &
  J092744.6+045630    & $ 13.895 $    & $ 13.904 \pm 0.116 $    & $ 13.901 $    & $ 13.910 \pm 0.115 $   &                       &
  J091214.1+022443    & $ 13.387 $    & $ 13.312 \pm 0.124 $    & $ 13.403 $    & $ 13.330 \pm 0.123 $   & $ 13.319 \pm 0.123 $    &
  J084146.3-021339$^{\star}$    & $ 13.791 $    & $ 13.766 \pm 0.112 $    & $ 13.805 $    & $ 13.780 \pm 0.113 $   &                       \\
  J092031.3+024710    & $ 13.877 $    & $ 13.736 \pm 0.115 $    & $ 13.881 $    & $ 13.741 \pm 0.114 $   & $ 13.779 \pm 0.113 $    &
  J092053.4+021125    & $ 14.051 $    & $ 13.838 \pm 0.114 $    & $ 14.053 $    & $ 13.842 \pm 0.113 $   & $ 13.830 \pm 0.114 $    &
  J085130.0-004609    & $ 14.156 $    & $ 14.053 \pm 0.101 $    & $ 14.169 $    & $ 14.065 \pm 0.102 $   &                       &
  J083807.6+002501$^{\star}$    & $ 12.762 $    & $ 12.820 \pm 0.136 $    & $ 12.802 $    & $ 12.858 \pm 0.132 $   & $ 12.821 \pm 0.133 $    \\
  J084349.1+040404    & $ 13.823 $    & $ 13.642 \pm 0.123 $    & $ 13.826 $    & $ 13.648 \pm 0.122 $   &                       &
  J085524.3+015012    & $ 13.460 $    & $ 13.574 \pm 0.125 $    & $ 13.472 $    & $ 13.586 \pm 0.124 $   & $ 13.594 \pm 0.123 $    &
  J085635.0+031342    & $ 13.963 $    & $ 14.006 \pm 0.112 $    & $ 13.968 $    & $ 14.012 \pm 0.112 $   &                       &
  J085624.3+004632    & $ 13.917 $    & $ 13.989 \pm 0.114 $    & $ 13.920 $    & $ 13.991 \pm 0.114 $   & $ 13.972 \pm 0.114 $    \\
  J084934.9+014437    & $ 14.269 $    & $ 14.169 \pm 0.105 $    & $ 14.265 $    & $ 14.165 \pm 0.105 $   & $ 14.162 \pm 0.105 $    &
\\
\hline\hline
\end{tabular}
